Noisy-Input Entropy Search for Efficient Robust Bayesian Optimization

We consider the problem of robust optimization within the well-established Bayesian optimization (BO) framework. While BO is intrinsically robust to noisy evaluations of the objective function, standard approaches do not consider the case of uncertainty about the input parameters. In this paper, we propose Noisy-Input Entropy Search (NES), a novel information-theoretic acquisition function that is designed to find robust optima for problems with both input and measurement noise. NES is based on the key insight that the robust objective in many cases can be modeled as a Gaussian process, however, it cannot be observed directly. We evaluate NES on several benchmark problems from the optimization literature and from engineering. The results show that NES reliably finds robust optima, outperforming existing methods from the literature on all benchmarks.

==> figures/tikz/results_convergence_legend_hartmann6.tex <==
\begin{tikzpicture}

\def\barhalfheight{0.15}
\def\barwidth{0.75}
\def\dy{0.6}
\def\dxtext{2.7}
\def\dxbar{1.5}

\newcommand{\LegendList}{
 0/tableauC2/dashed/NES-EP (ours),
 1/tableauC6/dashdotted/Unsc. BO \\ \citep{Nogueira2016unscentedBO},
 2/tableauC5/dashdotted/BO-UU EI \\ \citep{Beland2017UncertaintyBONipsWorkshop},
 3/tableauC4/dashdotted/BO-UU UCB \\ \citep{Beland2017UncertaintyBONipsWorkshop},
 4/tableauC8/dashdotted/BO-UU MES \\ \citep{Wang2017MaxValueEntropySearch}
}

\node at (0.0, 0) {};
\foreach \i/\markercolor/\linestyle/\entry in \LegendList {
 \node[anchor=west, align=left] at (\dxtext,-\i*\dy) {\entry};
 \fill [\markercolor!30!white] (\dxbar,\barhalfheight-\i*\dy) rectangle (\dxbar + \barwidth, -\barhalfheight-\i*\dy);
 \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar, -\i*\dy) -- (\dxbar + \barwidth, -\i*\dy);
}

\end{tikzpicture}


==> figures/tikz/results_convergence_legend_nes_hypers.tex <==

\begin{tikzpicture}

\def\barhalfheight{0.15}
\def\barwidth{0.75}
\def\dy{-0.5}
\def\dx{2.5}

\def\dxtext{1.5}
\def\dxbar{0.7}
\def\dxcols{3.5}


\newcommand{\LegendTopRow}{0/tableauC0/dashdotted/K=1,
                           1/tableauC1/dashdotted/K=3,
                           2/tableauC2/dashdotted/K=10}

\newcommand{\LegendBottomRow}{0/tableauC3/dashdotted/K=30,
                              1/tableauC4/dashdotted/K=100}

\node at (0, 0) {};
\foreach \i/\markercolor/\linestyle/\entry in \LegendTopRow {
 \node[anchor=west] at (\dxtext + \i*\dx ,0.0) {\entry};
 \fill [\markercolor!30!white] (\dxbar + \i*\dx,\barhalfheight) rectangle (\dxbar + \barwidth + \i*\dx, -\barhalfheight);
 \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar + \i*\dx, 0.0) -- (\dxbar + \barwidth + \i*\dx, 0.0);
}

\foreach \i/\markercolor/\linestyle/\entry in \LegendBottomRow {
 \node[anchor=west] at (\dxtext + \i*\dx , \dy) {\entry};
 \fill [\markercolor!30!white] (\dxbar + \i*\dx,\barhalfheight + \dy) rectangle (\dxbar + \barwidth + \i*\dx, -\barhalfheight  + \dy);
 \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar + \i*\dx, \dy) -- (\dxbar + \barwidth + \i*\dx, \dy);
}


\end{tikzpicture}


==> figures/tikz/results_convergence_legend_no_pseudo.tex <==
\begin{tikzpicture}

\def\barhalfheight{0.15}
\def\barwidth{0.75}
\def\dy{0.6}
\def\dxtext{1.2}
\def\dxbar{0.0}

\newcommand{\LegendList}{0/tableauC0/dashed/NES-RS (ours), 
                         1/tableauC2/dashed/NES-EP (ours),
                         2/tableauC6/dashdotted/Unscented BO \\ \citep{Nogueira2016unscentedBO},
                         3/tableauC5/dashdotted/BO-UU EI \\ \citep{Beland2017UncertaintyBONipsWorkshop},
                         4/tableauC4/dashdotted/BO-UU UCB \\ \citep{Beland2017UncertaintyBONipsWorkshop},
                         5/tableauC8/dashdotted/BO-UU MES \\
                         \citep{Wang2017MaxValueEntropySearch},
                         6/tableauC7/solid/Standard BO EI}

\node at (0.0, 0) {};
\foreach \i/\markercolor/\linestyle/\entry in \LegendList {
 \node[anchor=west, align=left] at (\dxtext,-\i*\dy) {\entry};
 \fill [\markercolor!30!white] (\dxbar,\barhalfheight-\i*\dy) rectangle (\dxbar + \barwidth, -\barhalfheight-\i*\dy);
 \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar, -\i*\dy) -- (\dxbar + \barwidth, -\i*\dy);
}
\node at (0, -3.5) {};

\end{tikzpicture}


==> figures/tikz/results_convergence_legend_no_pseudo_3x2.tex <==
\begin{tikzpicture}

\def\barhalfheight{0.15}
\def\barwidth{0.75}
\def\dy{0.6}
\def\dxtext{0.7}
\def\dxbar{-0.2}
\def\dxcols{3.5}


\newcommand{\LegendListShort}{
 0/tableauC0/dashed/NES-RS (ours), 
 1/tableauC2/dashed/NES-EP (ours),
 2/tableauC7/solid/Standard BO EI}

\newcommand{\LegendListLong}{
 0/tableauC6/dashdotted/Unscented BO \\ \citep{Nogueira2016unscentedBO},
 1/tableauC5/dashdotted/BO-UU EI \\ \citep{Beland2017UncertaintyBONipsWorkshop},
 2/tableauC4/dashdotted/BO-UU UCB \\ \citep{Beland2017UncertaintyBONipsWorkshop},
 3/tableauC8/dashdotted/BO-UU MES \\ \citep{Wang2017MaxValueEntropySearch}}


\foreach \i/\markercolor/\linestyle/\entry in \LegendListShort {
 \node[anchor=west, align=left] at (\dxtext,-\i*\dy) {\entry};
 \fill [\markercolor!30!white] (\dxbar,\barhalfheight-\i*\dy) rectangle (\dxbar + \barwidth, -\barhalfheight-\i*\dy);
 \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar, -\i*\dy) -- (\dxbar + \barwidth, -\i*\dy);
}

\foreach \i/\markercolor/\linestyle/\entry in \LegendListLong {
 \node[anchor=west, align=left] at (\dxtext + \dxcols,-\i*\dy) {\entry};
 \fill [\markercolor!30!white] (\dxbar + \dxcols,\barhalfheight-\i*\dy) rectangle (\dxbar + \barwidth + \dxcols, -\barhalfheight-\i*\dy);
 \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar + \dxcols, -\i*\dy) -- (\dxbar + \barwidth + \dxcols, -\i*\dy);
}
\node at (0, 0) {};


\end{tikzpicture}


==> figures/tikz/results_convergence_legend_unsc_hypers.tex <==

\begin{tikzpicture}


\def\barhalfheight{0.15}
\def\barwidth{0.75}
\def\dy{-0.5}
\def\dx{2.5}

\def\dxtext{1.5}
\def\dxbar{0.7}
\def\dxcols{3.5}


\newcommand{\LegendTopRow}{0/tableauC0/dashdotted/\kappa=0.0,
 1/tableauC1/dashdotted/\kappa=0.5,
 2/tableauC2/dashdotted/\kappa=1.0}

\newcommand{\LegendBottomRow}{0/tableauC3/dashdotted/\kappa=1.5,
 1/tableauC4/dashdotted/\kappa=2.0}

\node at (0, 0) {};
\foreach \i/\markercolor/\linestyle/\entry in \LegendTopRow {
 \node[anchor=west] at (\dxtext + \i*\dx ,0.0) {$\entry$};
 \fill [\markercolor!30!white] (\dxbar + \i*\dx,\barhalfheight) rectangle (\dxbar + \barwidth + \i*\dx, -\barhalfheight);
 \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar + \i*\dx, 0.0) -- (\dxbar + \barwidth + \i*\dx, 0.0);
}

\foreach \i/\markercolor/\linestyle/\entry in \LegendBottomRow {
 \node[anchor=west] at (\dxtext + \i*\dx , \dy) {$\entry$};
 \fill [\markercolor!30!white] (\dxbar + \i*\dx,\barhalfheight + \dy) rectangle (\dxbar + \barwidth + \i*\dx, -\barhalfheight  + \dy);
 \draw [-,\markercolor, \linestyle, line width = 1.0pt] (\dxbar + \i*\dx, \dy) -- (\dxbar + \barwidth + \i*\dx, \dy);
}



\end{tikzpicture}


==> figures/tikz/ylabel_convergence_results.tex <==
\begin{tikzpicture}
\node[] at (0,0) {};
\node[rotate=90] at (0.0,1.0) {inference regret};
\end{tikzpicture}


==> figures/tikz/ylabel_convergence_results_max_val.tex <==
\begin{tikzpicture}
\node[] at (0,0) {};
\node[rotate=90] at (0.0,1.0) {estimated max-value, $g(\bm{x}_n^*)$};
\end{tikzpicture}


==> figures/tikz/ylabel_dx_convergence_results.tex <==
\begin{tikzpicture}
\node[] at (0,0) {};
\node[rotate=90] at (0.0,1.5) {distance to optimum};
\end{tikzpicture}

